Fully Homomorphic Encryption for Statistical Modeling

Fully homomorphic encryption allows arithmetic to be carried out on encrypted values, so that a party performing a computation need not see the data it operates on. This is useful wherever collaborating parties or sites cannot share data records or computed summaries yet need to do a joint analysis. We demonstrate the protocols needed to perform such analyses reproducibly via two packages in R, a platform widely used for applied statistics. The first, openfhe.R, is an interface to the OpenFHE C++ library, which exposes exact integer arithmetic (BFV, BGV), approximate real-valued arithmetic (CKKS), Boolean circuits, and multiparty key generation. The second is homomorpheR, which builds a small set of master/worker primitives for multi-party protocols on top of the first. Together, the two let an ordinary R statistical routine compose with an encrypted-arithmetic layer at the function-value boundary, provided the quantity crossing that boundary decomposes as a sum over sites. Two validation studies are presented: distributed stratified Cox regression, where stats4::mle() converges through an encrypted channel, and federated Cox-lasso via convex optimization using consensus ADMM, where the cross-site update is the only encrypted step. We also discuss federated similarity retrieval and two-party prediction. Throughout, the parties are assumed honest-but-curious, and threshold key generation removes the assumption that any single party holds a usable secret key.

==> figures/master-worker.tex <==
\begin{tikzpicture}[
    node distance = 14mm and 16mm,
    site/.style   = {draw, rounded corners, thick, minimum width = 20mm,
                     minimum height = 9mm, align = center, fill = blue!8},
    master/.style = {draw, rounded corners, thick, minimum width = 26mm,
                     minimum height = 11mm, align = center, fill = orange!15},
    arr/.style    = {-{Latex[length=2.0mm]}, thick},
    label/.style  = {font = \small\itshape, color = gray!60!black},
    every node/.append style = {font = \small}
  ]
  %% --- Single-decrypter master/worker (left panel) ----------------------
  \begin{scope}
    \node[master] (M1)  at (0, 0)    {Master\\\scriptsize{(holds $sk$)}};
    \node[site]   (W1)  at (-3.0, -3.0) {Site 1\\\scriptsize{$pk$}};
    \node[site]   (W2)  at ( 0,   -5.0) {Site 2\\\scriptsize{$pk$}};
    \node[site]   (W3)  at ( 3.0, -3.0) {Site 3\\\scriptsize{$pk$}};

    %% Per-round arrows carry theta only. Each site already holds pk,
    %% delivered once at setup -- drawing it on every round arrow said
    %% the key was rebroadcast, which the text and Figure 2 deny.
    \draw[arr] (M1) to[bend right=14]
      node[midway, sloped, above, label] {$\theta$} (W1);
    \draw[arr] (W1) to[bend right=14]
      node[midway, sloped, above, label] {$E(\ell_1)$} (M1);

    %% W2: gentle paired curves; labels on the convex (outer) side of each arc
    \draw[arr] (M1) to[bend right=12]
      node[midway, sloped, below, label] {$\theta$} (W2);
    \draw[arr] (W2) to[bend right=12]
      node[midway, sloped, below, label] {$E(\ell_2)$} (M1);

    %% W3: mirror of W1
    \draw[arr] (M1) to[bend left=14]
      node[midway, sloped, above, label] {$\theta$} (W3);
    \draw[arr] (W3) to[bend left=14]
      node[midway, sloped, above, label] {$E(\ell_3)$} (M1);

    \node[align = center, font = \small\bfseries] at (0, -6.4)
      {Single-decrypter master/worker};
    \node[align = center, font = \scriptsize, color = gray!60!black] at (0, -6.9)
      {master decrypts $\boxplus_i E(\ell_i) = E(\sum_i \ell_i)$};
  \end{scope}

  %% --- Threshold master/worker (right panel) ---------------------------
  \begin{scope}[xshift = 9.0cm]
    \node[master] (M2)  at (0, 0)    {Aggregator\\\scriptsize{(no $sk$)}};
    \node[site]   (T1)  at (-3.0, -3.0) {Site 1\\\scriptsize{$sk_1,\,pk_{1..N}$}};
    \node[site]   (T2)  at ( 0,   -5.0) {Site 2\\\scriptsize{$sk_2,\,pk_{1..N}$}};
    \node[site]   (T3)  at ( 3.0, -3.0) {Site 3\\\scriptsize{$sk_3,\,pk_{1..N}$}};

    %% As on the left: the joint key was delivered at setup, so a
    %% round carries theta only.
    \draw[arr] (M2) to[bend right=14]
      node[midway, sloped, above, label] {$\theta$} (T1);
    \draw[arr] (T1) to[bend right=14]
      node[midway, sloped, above, label] {$E(\ell_1)$} (M2);

    %% T2
    \draw[arr] (M2) to[bend right=12]
      node[midway, sloped, below, label] {$\theta$} (T2);
    \draw[arr] (T2) to[bend right=12]
      node[midway, sloped, below, label] {$E(\ell_2)$} (M2);

    %% T3
    \draw[arr] (M2) to[bend left=14]
      node[midway, sloped, above, label] {$\theta$} (T3);
    \draw[arr] (T3) to[bend left=14]
      node[midway, sloped, above, label] {$E(\ell_3)$} (M2);

    \node[align = center, font = \small\bfseries] at (0, -6.4)
      {Threshold master/worker};
    \node[align = center, font = \scriptsize, color = gray!60!black] at (0, -6.9)
      {decryption is $n$-of-$n$: each site contributes a partial};
  \end{scope}
\end{tikzpicture}


==> figures/threshold-decrypt.tex <==
\begin{tikzpicture}[
    node distance = 12mm and 18mm,
    site/.style    = {draw, rounded corners, thick, minimum width = 22mm,
                      minimum height = 12mm, align = center, fill = blue!8},
    aggr/.style    = {draw, rounded corners, thick, minimum width = 30mm,
                      minimum height = 12mm, align = center, fill = orange!15},
    cipher/.style  = {draw, rounded corners, thick, minimum width = 26mm,
                      minimum height = 8mm, align = center, fill = green!8,
                      font = \footnotesize},
    partial/.style = {draw, dashed, rounded corners, minimum width = 22mm,
                      minimum height = 8mm, align = center, fill = yellow!12,
                      font = \footnotesize},
    arr/.style     = {-{Latex[length=2.0mm]}, thick},
    arrL/.style    = {-{Latex[length=2.0mm]}, thick, color = orange!70!black},
    label/.style   = {font = \footnotesize, color = gray!60!black, align = center},
    every node/.append style = {font = \small}
  ]
  %% Encrypted sum at the top
  \node[cipher] (CT) at (0, 0)
    {Encrypted sum $\mathit{ct}_{\text{sum}}$\\\scriptsize (under joint $pk_{1{:}3}$)};

  %% Three sites below the encrypted sum
  \node[site] (S1) at (-4.2, -2.4) {Site 1\\\scriptsize{$sk_1$}};
  \node[site] (S2) at (0,    -2.4) {Site 2\\\scriptsize{$sk_2$}};
  \node[site] (S3) at ( 4.2, -2.4) {Site 3\\\scriptsize{$sk_3$}};

  %% Aggregator below
  \node[aggr] (AG) at (0, -5.4)
    {Aggregator\\\scriptsize (no secret key)};

  %% Partial decryptions
  \node[partial] (P1) at (-4.2, -4.0) {$\rho_1 = \text{lead}(sk_1, \mathit{ct})$};
  \node[partial] (P2) at (0,    -4.0) {$\rho_2 = \text{main}(sk_2, \mathit{ct})$};
  \node[partial] (P3) at ( 4.2, -4.0) {$\rho_3 = \text{main}(sk_3, \mathit{ct})$};

  %% Broadcast: aggregator sends ct_sum to each site
  \draw[arrL] (CT) -- (S1) node[midway, above, sloped, label] {broadcast $\mathit{ct}$};
  \draw[arrL] (CT) -- (S2);
  \draw[arrL] (CT) -- (S3) node[midway, above, sloped, label] {broadcast $\mathit{ct}$};

  %% Each site computes a partial
  \draw[arr] (S1) -- (P1);
  \draw[arr] (S2) -- (P2);
  \draw[arr] (S3) -- (P3);

  %% Partial decryptions go to aggregator
  \draw[arr] (P1) -- (AG) node[midway, sloped, above, label] {$\rho_1$};
  \draw[arr] (P2) -- (AG);
  \draw[arr] (P3) -- (AG) node[midway, sloped, above, label] {$\rho_3$};

  %% Final fusion at the aggregator
  \node[align = center, font = \scriptsize, color = gray!60!black]
    at (0, -6.4)
    {\textbf{fusion:} $\text{plaintext} = \mathrm{multiparty\_decrypt\_fusion}(\rho_1, \rho_2, \rho_3)$};
\end{tikzpicture}


==> figures/threshold-keygen.tex <==
\begin{tikzpicture}[
    node distance = 14mm and 18mm,
    site/.style   = {draw, rounded corners, thick, minimum width = 22mm,
                     minimum height = 14mm, align = center, fill = blue!8},
    pkbox/.style  = {draw, dashed, rounded corners, minimum width = 18mm,
                     minimum height = 7mm, align = center, fill = green!8,
                     font = \footnotesize},
    arr/.style    = {-{Latex[length=2.0mm]}, thick},
    arr2/.style   = {-{Latex[length=2.0mm]}, thick, color = orange!70!black, dashed},
    label/.style  = {font = \footnotesize, color = gray!60!black, align = center},
    every node/.append style = {font = \small}
  ]

  %% Sites
  \node[site] (S1) at (0,    0) {Site 1\\\scriptsize{holds $sk_1$}};
  \node[site] (S2) at (5.0,  0) {Site 2\\\scriptsize{holds $sk_2$}};
  \node[site] (S3) at (10.0, 0) {Site 3\\\scriptsize{holds $sk_3$}};

  %% Public-key boxes (the chain output)
  \node[pkbox] (PK1) at (0,   -2.4) {$pk_1$};
  \node[pkbox] (PK12) at (5.0, -2.4) {$pk_{1{:}2}$};
  \node[pkbox] (PK123) at (10.0, -2.4) {$pk_{1{:}3}$ (joint)};

  %% Connections from sites to outgoing pks
  \draw[arr] (S1)  -- (PK1)
    node[midway, right=2pt, label] {\texttt{key\_gen()}};
  \draw[arr] (S2)  -- (PK12)
    node[midway, right=2pt, label] {\texttt{multiparty\_key\_gen(cc,\,$pk_1$)}};
  \draw[arr] (S3)  -- (PK123)
    node[midway, right=2pt, label] {\texttt{multiparty\_key\_gen(cc,\,$pk_{1{:}2}$)}};

  %% Chain forward (the public key input to next site)
  \draw[arr2] (PK1) -- ++(2.5, 0) -- ++(0.0, 1.5) -- (S2);
  \draw[arr2] (PK12) -- ++(2.5, 0) -- ++(0.0, 1.5) -- (S3);

  %% Annotations
  \node[align = center, font = \scriptsize, color = gray!60!black]
    at (5.0, -3.4)
    {Joint public key $pk_{1{:}3}$ is built from contributions of every site;\\
     each site retains only its own secret share $sk_i$.\\
     No proper subset of $\{sk_1, sk_2, sk_3\}$ can decrypt; fusion of all three is required.};
\end{tikzpicture}


==> figures/two-party-flow.tex <==
\begin{tikzpicture}[
    node distance = 12mm and 24mm,
    box/.style    = {draw, rounded corners, thick, minimum width = 38mm,
                     minimum height = 24mm, align = left, font = \footnotesize},
    hospital/.style = {box, fill = blue!8},
    lab/.style    = {box, fill = orange!12},
    arr/.style    = {-{Latex[length=2.5mm]}, thick},
    arrlabel/.style = {font = \footnotesize, color = gray!60!black},
    every node/.append style = {font = \small}
  ]
  %% Hospital (client) — holds the secret key
  \node[hospital] (H) at (0, 0)
    {\textbf{Hospital (client)}\\
     \textit{cleartext:}\\
     \, biomarker $x = (x_1, \ldots, x_p)$\\
     \, decrypted score\\
     \textit{key material:}\\
     \, public key $pk$\\
     \, secret key $sk$};

  %% Lab (server) — holds the model
  \node[lab] (L) at (8.4, 0)
    {\textbf{Lab (server)}\\
     \textit{cleartext:}\\
     \, model coefficients $w, b$\\
     \textit{key material:}\\
     \, public key $pk$ only\\
     \textit{view:}\\
     \, ciphertexts in / out};

  %% Arrows
  \draw[arr] ($(H.east) + (0, 0.3)$) -- ($(L.west) + (0, 0.3)$)
    node[midway, above, arrlabel] {$E_{pk}(x)$ \scriptsize(encrypted query)};
  \draw[arr] ($(L.west) + (0, -0.4)$) -- ($(H.east) + (0, -0.4)$)
    node[midway, below, arrlabel] {$E_{pk}(\text{score}) = w\cdot E_{pk}(x) + b$};

  %% Annotation block below
  \node[align = center, font = \scriptsize, color = gray!60!black]
    at (4.2, -2.4)
    {\textbf{Transport guarantees.}
    Hospital never sends $x$ in cleartext;
    lab never sends $w, b$ to hospital.\\
    \textbf{Residual exposure.} Hospital can still recover $w, b$
    by adaptive querying (see Section~\ref{sec-threats}).};
\end{tikzpicture}

